Quantum $K$-theoretic divisor axiom for flag manifolds

We prove an identity for (torus-equivariant) 3-point, genus 0, $K$-theoretic Gromov-Witten invariants of flag manifolds $G/P$, which can be thought of as a replacement for the ``divisor axiom'' in their (torus-equivariant) quantum $K$-theory. This identity enables us to compute these invariants when two insertions are Schubert classes and the other a Schubert divisor class. Our type-independent proof utilizes the Chevalley formula for the (torus-equivariant) quantum $K$-theory ring of flag manifolds, which computes multiplications by Schubert divisor classes in terms of the quantum Bruhat graph.

==> G2_QBG.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(49.0000,48.0000)(2.0000,-52.3500)%
% STR 2 0 3 0 Black White  
% 4 2600 500 2600 600 5 0 0 0
% $\lng = s_1s_2s_1s_2s_1s_2 =s_2s_1s_2s_1s_2s_1$
\put(26.0000,-6.0000){\makebox(0,0){$\lng = s_1s_2s_1s_2s_1s_2 =s_2s_1s_2s_1s_2s_1$}}%
% STR 2 0 3 0 Black White  
% 4 1600 1100 1600 1200 5 0 0 0
% $s_1s_2s_1s_2s_1$
\put(16.0000,-12.0000){\makebox(0,0){$s_1s_2s_1s_2s_1$}}%
% STR 2 0 3 0 Black White  
% 4 3600 1100 3600 1200 5 0 0 0
% $s_2s_1s_2s_1s_2$
\put(36.0000,-12.0000){\makebox(0,0){$s_2s_1s_2s_1s_2$}}%
% STR 2 0 3 0 Black White  
% 4 3600 1900 3600 2000 5 0 0 0
% $s_2s_1s_2s_1$
\put(36.0000,-20.0000){\makebox(0,0){$s_2s_1s_2s_1$}}%
% STR 2 0 3 0 Black White  
% 4 3600 2700 3600 2800 5 0 0 0
% $s_2s_1s_2$
\put(36.0000,-28.0000){\makebox(0,0){$s_2s_1s_2$}}%
% STR 2 0 3 0 Black White  
% 4 3600 3500 3600 3600 5 0 0 0
% $s_2s_1$
\put(36.0000,-36.0000){\makebox(0,0){$s_2s_1$}}%
% STR 2 0 3 0 Black White  
% 4 3600 4300 3600 4400 5 0 0 0
% $s_2$
\put(36.0000,-44.0000){\makebox(0,0){$s_2$}}%
% STR 2 0 3 0 Black White  
% 4 2600 4900 2600 5000 5 0 0 0
% $e$
\put(26.0000,-50.0000){\makebox(0,0){$e$}}%
% STR 2 0 3 0 Black White  
% 4 1600 1900 1600 2000 5 0 0 0
% $s_1s_2s_1s_2$
\put(16.0000,-20.0000){\makebox(0,0){$s_1s_2s_1s_2$}}%
% STR 2 0 3 0 Black White  
% 4 1600 2700 1600 2800 5 0 0 0
% $s_1s_2s_1$
\put(16.0000,-28.0000){\makebox(0,0){$s_1s_2s_1$}}%
% STR 2 0 3 0 Black White  
% 4 1600 3500 1600 3600 5 0 0 0
% $s_1s_2$
\put(16.0000,-36.0000){\makebox(0,0){$s_1s_2$}}%
% STR 2 0 3 0 Black White  
% 4 1600 4300 1600 4400 5 0 0 0
% $s_1$
\put(16.0000,-44.0000){\makebox(0,0){$s_1$}}%
% VECTOR 2 0 3 0 Black White  
% 2 2400 4800 1800 4600
% 
\special{pn 8}%
\special{pa 2400 4800}%
\special{pa 1800 4600}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 4600}%
\special{pa 1857 4640}%
\special{pa 1851 4617}%
\special{pa 1870 4602}%
\special{pa 1800 4600}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 2800 4800 3400 4600
% 
\special{pn 8}%
\special{pa 2800 4800}%
\special{pa 3400 4600}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 4600}%
\special{pa 3330 4602}%
\special{pa 3349 4617}%
\special{pa 3343 4640}%
\special{pa 3400 4600}%
\special{fp}%
% VECTOR 2 2 3 0 Black White  
% 2 1800 4800 2400 5000
% 
\special{pn 8}%
\special{pa 1800 4800}%
\special{pa 2400 5000}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2400 5000}%
\special{pa 2343 4960}%
\special{pa 2349 4983}%
\special{pa 2330 4998}%
\special{pa 2400 5000}%
\special{fp}%
% VECTOR 2 2 3 0 Black White  
% 2 3400 4800 2800 5000
% 
\special{pn 8}%
\special{pa 3400 4800}%
\special{pa 2800 5000}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2800 5000}%
\special{pa 2870 4998}%
\special{pa 2851 4983}%
\special{pa 2857 4960}%
\special{pa 2800 5000}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 3700 4200 3700 3800
% 
\special{pn 8}%
\special{pa 3700 4200}%
\special{pa 3700 3800}%
\special{fp}%
\special{sh 1}%
\special{pa 3700 3800}%
\special{pa 3680 3867}%
\special{pa 3700 3853}%
\special{pa 3720 3867}%
\special{pa 3700 3800}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 3700 3400 3700 3000
% 
\special{pn 8}%
\special{pa 3700 3400}%
\special{pa 3700 3000}%
\special{fp}%
\special{sh 1}%
\special{pa 3700 3000}%
\special{pa 3680 3067}%
\special{pa 3700 3053}%
\special{pa 3720 3067}%
\special{pa 3700 3000}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 3700 2600 3700 2200
% 
\special{pn 8}%
\special{pa 3700 2600}%
\special{pa 3700 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 3700 2200}%
\special{pa 3680 2267}%
\special{pa 3700 2253}%
\special{pa 3720 2267}%
\special{pa 3700 2200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 3700 1800 3700 1400
% 
\special{pn 8}%
\special{pa 3700 1800}%
\special{pa 3700 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 3700 1400}%
\special{pa 3680 1467}%
\special{pa 3700 1453}%
\special{pa 3720 1467}%
\special{pa 3700 1400}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1500 1800 1500 1400
% 
\special{pn 8}%
\special{pa 1500 1800}%
\special{pa 1500 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 1500 1400}%
\special{pa 1480 1467}%
\special{pa 1500 1453}%
\special{pa 1520 1467}%
\special{pa 1500 1400}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1500 2600 1500 2200
% 
\special{pn 8}%
\special{pa 1500 2600}%
\special{pa 1500 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 1500 2200}%
\special{pa 1480 2267}%
\special{pa 1500 2253}%
\special{pa 1520 2267}%
\special{pa 1500 2200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1500 3400 1500 3000
% 
\special{pn 8}%
\special{pa 1500 3400}%
\special{pa 1500 3000}%
\special{fp}%
\special{sh 1}%
\special{pa 1500 3000}%
\special{pa 1480 3067}%
\special{pa 1500 3053}%
\special{pa 1520 3067}%
\special{pa 1500 3000}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1500 4200 1500 3800
% 
\special{pn 8}%
\special{pa 1500 4200}%
\special{pa 1500 3800}%
\special{fp}%
\special{sh 1}%
\special{pa 1500 3800}%
\special{pa 1480 3867}%
\special{pa 1500 3853}%
\special{pa 1520 3867}%
\special{pa 1500 3800}%
\special{fp}%
% VECTOR 2 2 3 0 Black White  
% 2 3500 3800 3500 4200
% 
\special{pn 8}%
\special{pa 3500 3800}%
\special{pa 3500 4200}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3500 4200}%
\special{pa 3520 4133}%
\special{pa 3500 4147}%
\special{pa 3480 4133}%
\special{pa 3500 4200}%
\special{fp}%
% VECTOR 2 2 3 0 Black White  
% 2 3500 3000 3500 3400
% 
\special{pn 8}%
\special{pa 3500 3000}%
\special{pa 3500 3400}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3500 3400}%
\special{pa 3520 3333}%
\special{pa 3500 3347}%
\special{pa 3480 3333}%
\special{pa 3500 3400}%
\special{fp}%
% VECTOR 2 2 3 0 Black White  
% 2 3500 2200 3500 2600
% 
\special{pn 8}%
\special{pa 3500 2200}%
\special{pa 3500 2600}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3500 2600}%
\special{pa 3520 2533}%
\special{pa 3500 2547}%
\special{pa 3480 2533}%
\special{pa 3500 2600}%
\special{fp}%
% VECTOR 2 2 3 0 Black White  
% 2 3500 1400 3500 1800
% 
\special{pn 8}%
\special{pa 3500 1400}%
\special{pa 3500 1800}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3500 1800}%
\special{pa 3520 1733}%
\special{pa 3500 1747}%
\special{pa 3480 1733}%
\special{pa 3500 1800}%
\special{fp}%
% VECTOR 2 2 3 0 Black White  
% 2 1700 1400 1700 1800
% 
\special{pn 8}%
\special{pa 1700 1400}%
\special{pa 1700 1800}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1700 1800}%
\special{pa 1720 1733}%
\special{pa 1700 1747}%
\special{pa 1680 1733}%
\special{pa 1700 1800}%
\special{fp}%
% VECTOR 2 2 3 0 Black White  
% 2 1700 2200 1700 2600
% 
\special{pn 8}%
\special{pa 1700 2200}%
\special{pa 1700 2600}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1700 2600}%
\special{pa 1720 2533}%
\special{pa 1700 2547}%
\special{pa 1680 2533}%
\special{pa 1700 2600}%
\special{fp}%
% VECTOR 2 2 3 0 Black White  
% 2 1700 3000 1700 3400
% 
\special{pn 8}%
\special{pa 1700 3000}%
\special{pa 1700 3400}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1700 3400}%
\special{pa 1720 3333}%
\special{pa 1700 3347}%
\special{pa 1680 3333}%
\special{pa 1700 3400}%
\special{fp}%
% VECTOR 2 2 3 0 Black White  
% 2 1700 3800 1700 4200
% 
\special{pn 8}%
\special{pa 1700 3800}%
\special{pa 1700 4200}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1700 4200}%
\special{pa 1720 4133}%
\special{pa 1700 4147}%
\special{pa 1680 4133}%
\special{pa 1700 4200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 3700 1000 3100 800
% 
\special{pn 8}%
\special{pa 3700 1000}%
\special{pa 3100 800}%
\special{fp}%
\special{sh 1}%
\special{pa 3100 800}%
\special{pa 3157 840}%
\special{pa 3151 817}%
\special{pa 3170 802}%
\special{pa 3100 800}%
\special{fp}%
% VECTOR 2 2 3 0 Black White  
% 2 2800 800 3400 1000
% 
\special{pn 8}%
\special{pa 2800 800}%
\special{pa 3400 1000}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3400 1000}%
\special{pa 3343 960}%
\special{pa 3349 983}%
\special{pa 3330 998}%
\special{pa 3400 1000}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1500 1000 2100 800
% 
\special{pn 8}%
\special{pa 1500 1000}%
\special{pa 2100 800}%
\special{fp}%
\special{sh 1}%
\special{pa 2100 800}%
\special{pa 2030 802}%
\special{pa 2049 817}%
\special{pa 2043 840}%
\special{pa 2100 800}%
\special{fp}%
% VECTOR 2 2 3 0 Black White  
% 2 2500 800 1900 1000
% 
\special{pn 8}%
\special{pa 2500 800}%
\special{pa 1900 1000}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1900 1000}%
\special{pa 1970 998}%
\special{pa 1951 983}%
\special{pa 1957 960}%
\special{pa 1900 1000}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2800 4250 2800 4350 2 0 0 0
% $\clubsuit$
\put(28.0000,-43.5000){\makebox(0,0)[lb]{$\clubsuit$}}%
% STR 2 0 3 0 Black White  
% 4 2800 3450 2800 3550 2 0 0 0
% $\diamondsuit$
\put(28.0000,-35.5000){\makebox(0,0)[lb]{$\diamondsuit$}}%
% VECTOR 2 0 3 0 Black White  
% 2 1920 4400 3320 3700
% 
\special{pn 8}%
\special{pa 1920 4400}%
\special{pa 3320 3700}%
\special{fp}%
\special{sh 1}%
\special{pa 3320 3700}%
\special{pa 3251 3712}%
\special{pa 3272 3724}%
\special{pa 3269 3748}%
\special{pa 3320 3700}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 3300 4400 1900 3700
% 
\special{pn 8}%
\special{pa 3300 4400}%
\special{pa 1900 3700}%
\special{fp}%
\special{sh 1}%
\special{pa 1900 3700}%
\special{pa 1951 3748}%
\special{pa 1948 3724}%
\special{pa 1969 3712}%
\special{pa 1900 3700}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 3300 3600 1900 2900
% 
\special{pn 8}%
\special{pa 3300 3600}%
\special{pa 1900 2900}%
\special{fp}%
\special{sh 1}%
\special{pa 1900 2900}%
\special{pa 1951 2948}%
\special{pa 1948 2924}%
\special{pa 1969 2912}%
\special{pa 1900 2900}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 3300 2800 1900 2100
% 
\special{pn 8}%
\special{pa 3300 2800}%
\special{pa 1900 2100}%
\special{fp}%
\special{sh 1}%
\special{pa 1900 2100}%
\special{pa 1951 2148}%
\special{pa 1948 2124}%
\special{pa 1969 2112}%
\special{pa 1900 2100}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 3300 2000 1900 1300
% 
\special{pn 8}%
\special{pa 3300 2000}%
\special{pa 1900 1300}%
\special{fp}%
\special{sh 1}%
\special{pa 1900 1300}%
\special{pa 1951 1348}%
\special{pa 1948 1324}%
\special{pa 1969 1312}%
\special{pa 1900 1300}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1920 3600 3320 2900
% 
\special{pn 8}%
\special{pa 1920 3600}%
\special{pa 3320 2900}%
\special{fp}%
\special{sh 1}%
\special{pa 3320 2900}%
\special{pa 3251 2912}%
\special{pa 3272 2924}%
\special{pa 3269 2948}%
\special{pa 3320 2900}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1920 2800 3320 2100
% 
\special{pn 8}%
\special{pa 1920 2800}%
\special{pa 3320 2100}%
\special{fp}%
\special{sh 1}%
\special{pa 3320 2100}%
\special{pa 3251 2112}%
\special{pa 3272 2124}%
\special{pa 3269 2148}%
\special{pa 3320 2100}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1920 2000 3320 1300
% 
\special{pn 8}%
\special{pa 1920 2000}%
\special{pa 3320 1300}%
\special{fp}%
\special{sh 1}%
\special{pa 3320 1300}%
\special{pa 3251 1312}%
\special{pa 3272 1324}%
\special{pa 3269 1348}%
\special{pa 3320 1300}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2000 3250 2000 3350 1 0 0 0
% $\spadesuit$
\put(20.0000,-33.5000){\makebox(0,0)[lt]{$\spadesuit$}}%
% STR 2 0 3 0 Black White  
% 4 2000 2450 2000 2550 1 0 0 0
% $\spadesuit$
\put(20.0000,-25.5000){\makebox(0,0)[lt]{$\spadesuit$}}%
% STR 2 0 3 0 Black White  
% 4 2800 2650 2800 2750 2 0 0 0
% $\diamondsuit$
\put(28.0000,-27.5000){\makebox(0,0)[lb]{$\diamondsuit$}}%
% STR 2 0 3 0 Black White  
% 4 2800 1850 2800 1950 2 0 0 0
% $\clubsuit$
\put(28.0000,-19.5000){\makebox(0,0)[lb]{$\clubsuit$}}%
% LINE 2 2 3 0 Black White  
% 2 1200 2800 1000 2800
% 
\special{pn 8}%
\special{pa 1200 2800}%
\special{pa 1000 2800}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 1000 2800 1000 5200
% 
\special{pn 8}%
\special{pa 1000 2800}%
\special{pa 1000 5200}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 1000 1200 600 1200
% 
\special{pn 8}%
\special{pa 1000 1200}%
\special{pa 600 1200}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 600 1200 600 3600
% 
\special{pn 8}%
\special{pa 600 1200}%
\special{pa 600 3600}%
\special{dt 0.045}%
% VECTOR 2 2 3 0 Black White  
% 2 600 3600 1200 3600
% 
\special{pn 8}%
\special{pa 600 3600}%
\special{pa 1200 3600}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1200 3600}%
\special{pa 1133 3580}%
\special{pa 1147 3600}%
\special{pa 1133 3620}%
\special{pa 1200 3600}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 4100 2000 4300 2000
% 
\special{pn 8}%
\special{pa 4100 2000}%
\special{pa 4300 2000}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 4300 2000 4300 4400
% 
\special{pn 8}%
\special{pa 4300 2000}%
\special{pa 4300 4400}%
\special{dt 0.045}%
% VECTOR 2 2 3 0 Black White  
% 2 4300 4400 3700 4400
% 
\special{pn 8}%
\special{pa 4300 4400}%
\special{pa 3700 4400}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3700 4400}%
\special{pa 3767 4420}%
\special{pa 3753 4400}%
\special{pa 3767 4380}%
\special{pa 3700 4400}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 4000 600 4800 600
% 
\special{pn 8}%
\special{pa 4000 600}%
\special{pa 4800 600}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 4800 600 4800 2800
% 
\special{pn 8}%
\special{pa 4800 600}%
\special{pa 4800 2800}%
\special{dt 0.045}%
% VECTOR 2 2 3 0 Black White  
% 2 4800 2800 4000 2800
% 
\special{pn 8}%
\special{pa 4800 2800}%
\special{pa 4000 2800}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4000 2800}%
\special{pa 4067 2820}%
\special{pa 4053 2800}%
\special{pa 4067 2780}%
\special{pa 4000 2800}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 1000 600 200 600
% 
\special{pn 8}%
\special{pa 1000 600}%
\special{pa 200 600}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 200 600 200 4400
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 4400}%
\special{dt 0.045}%
% VECTOR 2 2 3 0 Black White  
% 2 200 4400 1400 4400
% 
\special{pn 8}%
\special{pa 200 4400}%
\special{pa 1400 4400}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1400 4400}%
\special{pa 1333 4380}%
\special{pa 1347 4400}%
\special{pa 1333 4420}%
\special{pa 1400 4400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 600 400 600 500 5 0 0 0
% $\spadesuit$
\put(6.0000,-5.0000){\makebox(0,0){$\spadesuit$}}%
% LINE 2 2 3 0 Black White  
% 2 1000 5200 2500 5200
% 
\special{pn 8}%
\special{pa 1000 5200}%
\special{pa 2500 5200}%
\special{dt 0.045}%
% VECTOR 2 2 3 0 Black White  
% 2 2500 5200 2500 5100
% 
\special{pn 8}%
\special{pa 2500 5200}%
\special{pa 2500 5100}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2500 5100}%
\special{pa 2480 5167}%
\special{pa 2500 5153}%
\special{pa 2520 5167}%
\special{pa 2500 5100}%
\special{fp}%
% VECTOR 2 2 3 0 Black White  
% 2 2700 5200 2700 5100
% 
\special{pn 8}%
\special{pa 2700 5200}%
\special{pa 2700 5100}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2700 5100}%
\special{pa 2680 5167}%
\special{pa 2700 5153}%
\special{pa 2720 5167}%
\special{pa 2700 5100}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 4100 1200 5100 1200
% 
\special{pn 8}%
\special{pa 4100 1200}%
\special{pa 5100 1200}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 5100 1200 5100 5200
% 
\special{pn 8}%
\special{pa 5100 1200}%
\special{pa 5100 5200}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 5100 5200 2700 5200
% 
\special{pn 8}%
\special{pa 5100 5200}%
\special{pa 2700 5200}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 4400 5200 4400 5300 5 0 0 0
% $\spadesuit$
\put(44.0000,-53.0000){\makebox(0,0){$\spadesuit$}}%
\end{picture}}%

